Optimal-transport-based metric for SMLM

We propose the use of Flat Metric to assess the performance of reconstruction methods for single-molecule localization microscopy (SMLM) in scenarios where the ground-truth is available. Flat Metric is intimately related to the concept of optimal transport between measures of different mass, providing solid mathematical foundations for SMLM evaluation and integrating both localization and detection performance. In this paper, we provide the foundations of Flat Metric and validate this measure by applying it to controlled synthetic examples and to data from the SMLM 2016 Challenge.

==> figs/6_UOT_results_Q.tex <==
\def\radiusscale{.25}
\def\transportscale{15}
\def\scale{7.0}
\def\experiment{6}
\input{figs/UOT_results_template}


==> figs/EfficiencyvsRecandRad.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}
            \begin{axis}[
            % Set width and height of plot window            
            width=.33\textwidth,
            % Disable scientific notation to put units manually            
            scaled z ticks=manual:{}{},
            scaled x ticks=manual:{}{},
            % Configure 3D view
            view={-60}{40},
            % Set ticks, tick labels, fontsize, etc.             
	    ticklabel style = {font=\scriptsize},
	    xtick={0,0.5E-7,1E-7,1.5E-7,2E-7,2.5E-7},
	    xticklabels={{$0$},{$50$},{$100$},{$150$},{$200$},{$250$}},
	    ytick={0,25,50,75,100},
	    ztick={-100,-50,0,50,100},
            % Set axis labels, fontsize, etc.	    
	    xlabel={Radius~$[\mathrm{nm}]$},
            ylabel={Recall~$[\%]$},
            label style={font=\scriptsize},
            xlabel style={xshift=-7pt,yshift=5pt,},
            ylabel style={yshift=5pt,},
            % Set colormap (good and bad in the same color direction wrt FlatMetricvsRecandRad)
            colormap={reverse jet}{
                indices of colormap=(\pgfplotscolormaplastindexof{viridis}, ..., 0 of viridis)
            },
            % Set colorbar (set main style first, then personalize)
            colorbar horizontal,
            colorbar style={
                % Set ticks, tick labels, fontsize, etc.
                xtick={-90,-60,-30,0,30,60,90},
                ticklabel style = {font=\scriptsize},
            },
            % Configure legend
            legend style={font=\scriptsize,anchor=center, at={(0.5,1.225),},}
            ]
            \addplot3 [
	            surf,
	            opacity=0.5,
            ] table {figs/OTresultfiles/EFF_vs_recall_and_radius_result-6.40E-06-1.25E-07-100-50-51-51.txt};
                \addlegendentry{Efficiency (ad-hoc)}
            \addplot3 [
            	red!80!black,
		very thick,
	    ] coordinates {(0,100,100) (0,0,0)};
                \addlegendentry{$\mathrm{J}$}
            \addplot3 [
            	orange, 
		very thick
	    ] coordinates{(0,100,100) (2.5E-7,100,-76.78)};
                \addlegendentry{$100-\mathrm{RMSE}~[\mathrm{nm}]$}
            \end{axis}
            \node at (0,4.225) {b)};
\end{tikzpicture}

==> figs/FlatMetricvsRecandRad.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}
        \pgfplotsset{colormap/viridis}
            \begin{axis}[
            % Set width and height of plot window
            width=.33\textwidth,
            % Disable scientific notation to put units manually
            scaled z ticks=manual:{}{},
            scaled x ticks=manual:{}{},
            % Configure 3D view
            view={-60}{40},
            % Set ticks, tick labels, fontsize, etc. 
	    ticklabel style = {font=\scriptsize},
            xtick={0,0.5E-7,1E-7,1.5E-7,2E-7,2.5E-7},
            xticklabels={{$0$},{$50$},{$100$},{$150$},{$200$},{$250$}},
            ytick={0,25,50,75,100},
            ztick={0,0.4E-7,0.8E-7,1.2E-7,1.6E-7},
            zticklabels={0, 40, 80, 120, 160},
            % Set axis labels, fontsize, etc.
            xlabel={Radius~$[\mathrm{nm}]$},
            ylabel={Recall~$[\%]$},
            label style={font=\scriptsize},
            xlabel style={xshift=-7pt,yshift=5pt,},
            ylabel style={yshift=5pt,},
            % Set colorbar (set main style first, then personalize)
            colorbar horizontal,
            colorbar style={
            	% Disable scientific notation
		scaled x ticks=manual:{}{},
                 % Set ticks, tick labels, fontsize, etc.
		xtick={0.2E-7,0.4E-7,0.6E-7,0.8E-7,1E-7,1.2E-7,1.4E-7},
                 xticklabels={{$20$},{$40$},{$60$},{$80$},{$100$},{$120$}, {$140$}},
                 ticklabel style = {font=\scriptsize},
            },
            % Configure legend
            legend style={font=\scriptsize,anchor=center, at={(0.5,1.225),},},
            ]
            \addplot3 [
            	surf,
		opacity=0.5,
            ] table {figs/OTresultfiles/UOT_vs_recall_and_radius_result-6.40E-06-1.25E-07-100-50-51-51.txt};
                \addlegendentry{Flat metric~$[\mathrm{n}\metre]$}
            \addplot3 [
            	red!80!black,
		very thick,
	    ] coordinates {(0,100,0) (0,0,125E-9)};
                \addlegendentry{$\lambda (1-\mathrm{J})$}
            \addplot3 [
            	orange, 
		very thick
	    ] coordinates{(0,100,0) (2.5E-7,100,1.667E-7)};
                \addlegendentry{$c\, \mathrm{RMSE}$}
            \end{axis}
            \node at (0,4.225) {a)};
\end{tikzpicture}

==> figs/KRsaturation.tex <==
% !TEX root = ../main.tex
    \begin{tikzpicture}[scale=0.5]
        % Subfigure label
        \node[anchor = east] at (0,2.9) {a)};
        % Draw axis
        \draw[-latex](-.1,0) -- (4,0);
        \draw[-latex](0,-.1) -- (0,3);
        % Correct and wrong positions
        % Correct position, name and tolerance
        \node (x1) [black, opacity = \a] at (2,1) {$\bullet$};
        \node[anchor=west] at (x1) {\small $\V{x}_1$}; 
        \draw[thin,dotted] (x1) circle (2*\lam);
        \draw[<->] (x1) -- +(-1.3*\lam,-1.3*\lam) node [midway,above,xshift=-5pt] {\small $2\lambda$};
        % Wrong position
        \node (y1) [black, opacity = \b] at (2.3,1.6) {$\bullet$};
        \node[anchor=west] at (y1) {\small $\V{y}_1$}; 
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.5]
        % Draw axis and subfigure label
        \draw[-latex] (-.1,0) -- (4,0) node [anchor=west] {$\|\V{x}_1-\V{y}_1\|_2$};
        \draw[-latex] (0,-.1) -- (0,\a*\lam+\b*\lam+.5) node (title) [anchor = south]{\small $\KR{\mu}{\nu}$};
        \node [anchor=east] at (title.west) {b)};
        % Draw cost
        \draw (0, \a*\lam-\b*\lam) -- (2*\lam,\a*\lam+\b*\lam) -- (3.8,\a*\lam+\b*\lam);
        % Ticks
        \node[anchor=north] at (0,-.1) {\small $0$};
        \draw (2*\lam,0) -- +(0,-.1) node [anchor=north] {\small $2\lambda$};
        \draw (0,\a*\lam-\b*\lam) -- +(-.1,0) node [anchor=east] {\small $(a_1-b_1)\lambda$};
        \draw (0,\a*\lam+\b*\lam) -- +(-.1,0) node [anchor=east] {\small $(a_1+b_1)\lambda$};
    \end{tikzpicture}

==> figs/UOT_results_template.tex <==
\begin{tikzpicture}[scale=\scale]
        
        % Draw axis
        \draw[-latex](-.1/\scale,0) -- (1,0) node [anchor=west]{\small $x$};
        \draw[-latex](0,-.1/\scale) -- (0,0.5) node [anchor=south]{\small $y$}; 
        % Plot detections
        \DTLloaddb{dets}{figs/OTresultfiles/\experiment_det_loc.txt}
        \DTLforeach*{dets}{\x=X,\y=Y,\w=W,\wt=Wt}{
           \draw[green,fill=green,opacity=0.5,draw opacity=0] (\x,\y) circle (\radiusscale*\w);
           \draw[black] (\x-0.71*\radiusscale*\wt,\y-0.71*\radiusscale*\wt) -- (\x+0.71*\radiusscale*\wt,\y+0.71*\radiusscale*\wt);
            \draw[black] (\x+0.71*\radiusscale*\wt,\y-0.71*\radiusscale*\wt) -- (\x-0.71*\radiusscale*\wt,\y+0.71*\radiusscale*\wt);
        }
        \DTLgcleardb{dets}
        % Plot GT
        \DTLloaddb{GT}{figs/OTresultfiles/\experiment_gt_loc.txt}
        \DTLforeach*{GT}{\x=X,\y=Y,\w=W,\wt=Wt}{
            \draw[red,fill=red,opacity=0.5,draw opacity=0] (\x,\y) circle (\radiusscale*\w);
             \draw[black] (\x-\radiusscale*\wt,\y) -- (\x+\radiusscale*\wt,\y);
            \draw[black] (\x,\y-\radiusscale*\wt) -- (\x,\y+\radiusscale*\wt);
        }
        \DTLgcleardb{GT}
        % Plot transport
        \DTLloaddb{transport}{figs/OTresultfiles/\experiment_moves.txt}
        \DTLforeach*{transport}{\xone=X1,\xtwo=X2,\yone=Y1,\ytwo=Y2,\wt=Wt}{
            \draw[line width=\transportscale*\wt,line cap=round] (\xone,\yone) -- (\xtwo,\ytwo);
        }
        \DTLgcleardb{transport}
        % Delete databases
        % \DTLgdeletedb{dets}
        % \DTLgdeletedb{GT}
        % \DTLgdeletedb{transport}
\end{tikzpicture}


==> figs/challenge_efficiency_vs_Flat.tex <==
 % !TEX root = ../main.tex

 \newcommand{\marksize}{0.75pt}
   
\begin{tikzpicture}
	% Fake axis to create legend (also as reference point)
	\begin{axis}[name = wtf1,
		% Set width and height
    		width = 0.33\textwidth,
   	 	height = 2.65cm,
		% Disable everything
    		ticks = none, draw=none, hide axis,
		% Configure legend
		legend columns=2,
    		legend style={
			at={(0.5,0.38)},
    			anchor=base,
    			column sep=0.5em,
    			legend style={font=\scriptsize,},
  		},
	]
		% Add legend entries and images
    		\addlegendimage{only marks,mark=*,red,mark size=\marksize,opacity=0.5,
			draw opacity=0,};
    		\addlegendentry{ER1.N3.LD};
    		\addlegendimage{only marks,mark=*,blue,mark size=\marksize,opacity=0.5,
			draw opacity=0,};
    		\addlegendentry{ER2.N3.HD};
    		\addlegendimage{only marks,mark=*,green!50!black,mark size=\marksize,opacity=0.5,
			draw opacity=0,};
    		\addlegendentry{MT3.N2.LD}
    		\addlegendimage{only marks,mark=*,black,mark size=\marksize,opacity=0.5,
			draw opacity=0,};
    		\addlegendentry{MT4.N2.HD};
    		% Add empty plot to support axis
		\addplot [draw=none] {x};
    	\end{axis}
	\node at (0,0.38) {c)};
	\begin{groupplot}[
		% Set group sorting
		group style={
			group name=wtf, 
			group size={2 by 2},
			vertical sep=5pt, 
			horizontal sep=5pt,
		},
		% Set dimensions of each plot
		width=0.23\textwidth,
		height=0.22\textwidth,
		% Set position of axis labels
  		x label style={at={(axis cs:75,185)},anchor = north},
   		y label style={at={(axis cs:-30,0)},anchor = base},
		label style={font=\scriptsize},
		% Set ranges of values
		xmin = -10, xmax=70,
    		ymin = 0, ymax=160,
     		% Tick labels' font size
		ticklabel style = {font=\scriptsize},
    	]
	% Start with individual plots
	\nextgroupplot[
		% Reverse Y
		y dir=reverse,
		% Remove labels in x (we're in 1,1) 
		xticklabels={},
		% Position	
    		at = (wtf1.south),
    		anchor = north east,
    	]
		\addplot[
			only marks,
    			mark=*,
    			color=red,
    			mark size=\marksize,
			opacity=0.5,
			draw opacity=0,
		] table [x=efficiency, y=ot, col sep=comma] {figs/challenges/ER1.N3.LD.csv};
    	%
	\nextgroupplot[
		% Reverse Y
		y dir=reverse,
		% Remove labels in x and y (we're in 1,2)
		xticklabels={},
		yticklabels={},
	]
    		\addplot[
			only marks,
    			mark=*,
    			color=blue,
    			mark size=\marksize,
			opacity=0.5,
			draw opacity=0,
		] table [x=efficiency, y=ot, col sep=comma] {figs/challenges/ER2.N3.HD.csv};
    	%
	\nextgroupplot[
		y dir=reverse,
		ylabel={Flat metric},
    		xlabel={Efficiency},
	]
    		\addplot[
			only marks,
    			mark=*,
    			color=green!50!black,
    			mark size=\marksize,
			opacity=0.5,
			draw opacity=0,
		] table [x=efficiency, y=ot, col sep=comma] {figs/challenges/MT3.N2.LD.csv};
    	%
    	\nextgroupplot[
		y dir=reverse, 
		yticklabels={},
	]
    	\addplot[
		only marks,
    		mark=*,
    		color=black,
    		mark size=\marksize,
		opacity=0.5,
		draw opacity=0,
	] table [x=efficiency, y=ot, col sep=comma] {figs/challenges/MT4.N2.HD.csv};
    \end{groupplot}
\end{tikzpicture}
%    \caption{Flat metric versus efficiency.
%    The Flat metric and efficiency were computed on four datasets~(2016 SMLM challenge) with the 2D modality for 31 participants.}
%    \label{fig:challenge}


==> figs/challenge_efficiency_vs_RMSMD.tex <==
  % !TEX root = ../main.tex

 \begin{tikzpicture}
    	\newcommand{\marksize}{0.75pt}
     	\begin{axis}[name = wtf1,
    		% Set width and height
    		width = {0.4*\textwidth},
    		height = 2.65cm,
    		% Disable everything
    		ticks = none, draw=none, hide axis,
    		% Configure legend
		legend columns=2,
    		legend style={
			at={(0.5,0.38)},
    			anchor=base,
    			column sep=0.5em,
    			legend style={font=\scriptsize,},
  		},
 	 ]
  	% Add legend entries and images
    		\addlegendimage{only marks,mark=*,red,mark size=\marksize,opacity=0.5,
			draw opacity=0,};
    		\addlegendentry{ER1.N3.LD};
    		\addlegendimage{only marks,mark=*,blue,mark size=\marksize,opacity=0.5,
			draw opacity=0,};
    		\addlegendentry{ER2.N3.HD};
    		\addlegendimage{only marks,mark=*,green!50!black,mark size=\marksize,opacity=0.5,
			draw opacity=0,};
    		\addlegendentry{MT3.N2.LD}
    		\addlegendimage{only marks,mark=*,black,mark size=\marksize,opacity=0.5,
			draw opacity=0,};
    		\addlegendentry{MT4.N2.HD};
    		% Add empty plot to support axis    		
		\addplot [draw=none] {x};
    \end{axis}
    \begin{groupplot}[
    	group style={
		% Set group sorting
		group name=wtf, 
		group size={2 by 2},
    		vertical sep=5pt,
		horizontal sep=5pt,
	},
	% Set dimensions of each plot
	width=0.29*\textwidth,
	height=0.29*\textwidth,
	% Set position of axis labels	
	x label style={at={(axis cs:75,2000)},anchor = north},
	y label style={at={(axis cs:-30,0)},anchor = base},
	label style={font=\scriptsize},
	% Set range of values
	xmin = -10, xmax=70,
    	ymin = 0, ymax=1800,
	% Tick labels' font size
	ticklabel style = {font=\scriptsize},
    ]
    \nextgroupplot[
		% Reverse Y
		y dir=reverse,
		% Remove labels in x (we're in 1,1) 
		xticklabels={},
		% Position	
    		at = (wtf1.south),
    		anchor = north east,
    	]
	    \addplot[
			only marks,
    			mark=*,
    			color=red,
    			mark size=\marksize,
			opacity=0.5,
			draw opacity=0,
		] table [x=efficiency, y=rmsmd, col sep=comma]{figs/challenges/ER1.N3.LD_RMSMD.csv};
    
    \nextgroupplot[y dir=reverse,xticklabels={,,},
    yticklabels={,,},
    %ylabel={Flat metric},xlabel={Efficiency},
    %title={ER2}%.N3.HD}
    ]
    \addplot[
			only marks,
    			mark=*,
    			color=blue,
    			mark size=\marksize,
			opacity=0.5,
			draw opacity=0,
		] table [x=efficiency, y=rmsmd, col sep=comma] {figs/challenges/ER2.N3.HD_RMSMD.csv};
    
    \nextgroupplot[y dir=reverse, ylabel={RMSMD},
    xlabel={Efficiency},
    %title={MT3}%.N2.LD}
    ]
    \addplot[
			only marks,
    			mark=*,
    			color=green!50!black,
    			mark size=\marksize,
			opacity=0.5,
			draw opacity=0,
		] table [x=efficiency, y=rmsmd, col sep=comma] {figs/challenges/MT3.N2.LD_RMSMD.csv};
    
    \nextgroupplot[y dir=reverse, yticklabels={,,}, %ylabel={Flat metric},
    %xlabel={Efficiency},
    %title={MT4}%.N2.HD}
    ]
    \addplot[
			only marks,
    			mark=*,
    			color=black,
    			mark size=\marksize,
			opacity=0.5,
			draw opacity=0,
		] table [x=efficiency, y=rmsmd, col sep=comma]  {figs/challenges/MT4.N2.HD_RMSMD.csv};
    \end{groupplot}%
    \end{tikzpicture}    
